Welfarist Control Design - How to fulfill the societal mandate in multi-agent control?

At the core of most socio-technical systems lies a scarce resource that is allocated among agents: highway lanes, public transit, road space, water rights, energy access, grid capacity, user attention, pollution rights, etc. With further automation of the underlying allocation processes, control engineers are increasingly tasked with making decisive assumptions regarding what society wants. In practice to date, design choices are largely driven by industry norms and conventions rather than a result of conscientiously responsible and ethical design. In this paper, we look at tools available to control engineers to design systems in a more principled manner in order to match the societal mandate. We consider three control design paradigms: online feedback optimization, control of Markov decision processes, and model predictive control. Beginning with aggregating individual agents' preferences into control design objectives, subsequently ensuring and certifying the fulfillment of those specifications, we argue that the feedback nature of control systems enables appropriate allocation of the shared resources in ways hitherto unparalleled.

==> sections/00_introduction/02_summary.tex <==
\begin{summary}
\summaryinitial{A}t the core of most socio-technical systems lies a scarce resource that is allocated among agents: highway lanes, public transit, road space, water rights, energy access, grid capacity, user attention, pollution rights, etc. 
With further automation of the underlying allocation processes, control engineers are increasingly tasked with making decisive assumptions regarding what society wants.
In practice to date, design choices are largely driven by industry norms and conventions rather than a result of conscientiously responsible and ethical design. 
In this paper, we look at tools available to control engineers to design systems in a more principled manner in order to match the societal mandate.
We consider three control design paradigms: online feedback optimization, control of Markov decision processes, and model predictive control. 
Beginning with aggregating individual agents' preferences into control design objectives, subsequently ensuring and certifying the fulfillment of those specifications, we argue that the feedback nature of control systems enables appropriate allocation of the shared resources in ways hitherto unparalleled.
\end{summary}

